Gravitating vortons as ring solitons in general relativity

Vortons can be viewed as (flat space-) field theory analogs of black rings in general relativity. They are made from loops of vortices, being sustained against collapse by the centrifugal force. In this work we discuss such configurations in the global version of Witten's U(1)xU(1) theory. We first consider solutions in a flat spacetime background and show their non-uniqueness. The inclusion of gravity leads to new features. In particular, an ergoregion can occur. Also, similar to boson stars, we show that the vortons exist only in a limited frequency range. The coupling to gravity gives rise to a spiral-like frequency dependence of the mass and charge. New solutions of the model describing 'semitopological vortons' and 'di-vortons' are also discussed.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
